Lessons Outlive Their Failures: A Case Study of Rules for AI Coding Agents

AI coding agents increasingly work inside a harness: rule files such as AGENTS.md, on-demand skills, runtime hooks and automated checks. Most studies of harnesses look at a single point in time or at short benchmark runs. I report a six-week case study of my personal system of record, a plain-markdown repository that three AI agent tools edited daily under one shared rule set. I built a ledger of 118 agent failures, their fixes and whether they came back. I also tested the system's monthly LLM documentation audit against 47 known stale statements and 20 planted errors. Finally, I replayed five past failures in isolated git clones, with and without their fixes. All results come from one repository with three runs per condition, so I report them as exploratory. Stale documentation (drift) was the largest failure class (48 of 118), although 35 of those were found on one audit day. A single audit run found about half of the known drift (Claude Sonnet 5.5 mean: 50%), and at least 93% of its findings were correct. On Sonnet 5.5, the agent finished four of the five replayed tasks. In three of those four, the failure did not happen, with or without its fix. Only the stale-count failure came back without its check, and the check stopped it in every run. On older models, an agent drafted an em-dash once while the em-dash lint check was active, and the check rejected it. A written rule on run-time estimates did not change Sonnet 4.5's overestimates. These results suggest that harness lessons can outlive the failures they were written to fix, while drift persists and still needs mechanical checks. Tools that evolve a harness add lessons faster than they retire them, so they should re-test their rules from time to time and retire the obsolete ones.

==> figures/arch.tex <==
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  stage/.style={rounded corners=2.5pt, align=center, minimum width=24.5mm, minimum height=17.5mm, text width=23mm, inner sep=2.5pt},
  text-rule/.style={stage, fill=slotA!13, draw=slotA!85, line width=0.8pt},
  code-check/.style={stage, fill=slotB!13, draw=slotB!85, line width=0.8pt},
  model-audit/.style={stage, fill=slotA!13, draw=slotB!85, line width=1.1pt, densely dashed},
  runtime/.style={draw=black!55, rounded corners=2.5pt, fill=white, align=center, minimum width=38mm, minimum height=9.5mm, inner sep=3pt, line width=0.6pt},
  repo/.style={draw=black!65, rounded corners=3pt, fill=black!4, align=center, minimum width=165mm, minimum height=8.5mm, line width=0.7pt},
  loopbox/.style={draw=black!60, rounded corners=2.5pt, fill=white, align=center, minimum height=9.5mm, inner sep=3pt, line width=0.6pt},
  arr/.style={-{Stealth[length=2.2mm, width=1.6mm]}, black!65, line width=0.75pt},
  lbl/.style={font=\sffamily\scriptsize, text=black!75},
]

\node[anchor=west, font=\sffamily\scriptsize\bfseries, text=black!80] at (-1.4, 4.15) {Legend:};
\node[draw=slotA!85, fill=slotA!13, rounded corners=1.5pt, line width=0.8pt, minimum width=4mm, minimum height=3mm, inner sep=0pt] at (0.1, 4.15) {};
\node[anchor=west, lbl] at (0.4, 4.15) {Text rule (model reads)};

\node[draw=slotB!85, fill=slotB!13, rounded corners=1.5pt, line width=0.8pt, minimum width=4mm, minimum height=3mm, inner sep=0pt] at (4.3, 4.15) {};
\node[anchor=west, lbl] at (4.6, 4.15) {Mechanical check (code executes)};

\node[draw=slotB!85, fill=slotA!13, rounded corners=1.5pt, line width=1.0pt, densely dashed, minimum width=4mm, minimum height=3mm, inner sep=0pt] at (9.8, 4.15) {};
\node[anchor=west, lbl] at (10.1, 4.15) {Scheduled code + read-only LLM};

\node[runtime] (cc) at (1.3, 3.1) {\textbf{Claude Code}\\[-1pt]\scriptsize laptop (interactive)};
\node[runtime] (ag) at (6.85, 3.1) {\textbf{Antigravity}\\[-1pt]\scriptsize laptop (interactive)};
\node[runtime] (hs) at (12.4, 3.1) {\textbf{Server Agent}\\[-1pt]\scriptsize headless (scheduled)};

\draw[draw=black!40, fill=black!2, rounded corners=4pt, line width=0.7pt] (-1.4, -0.35) rectangle (15.1, 2.05);
\node[anchor=north west, font=\sffamily\scriptsize\bfseries, text=black!75] at (-1.15, 1.96) {SHARED HARNESS \quad {\normalfont\sffamily\scriptsize\color{black!65}(one rule set across all three runtimes, ordered by lifecycle stage)}};

\foreach \r in {cc,ag,hs} \draw[arr] (\r.south) -- (\r.south |- 0, 2.05);

\node[text-rule]   (s1) at (-0.05, 0.62) {\textbf{1. Session start}\\[1pt]\scriptsize \texttt{AGENTS.md} +\\deadlines hook};
\node[text-rule]   (s2) at (2.71, 0.62)  {\textbf{2. On demand}\\[1pt]\scriptsize 11 workflow skills\\(\texttt{SKILL.md})};
\node[code-check]  (s3) at (5.47, 0.62)  {\textbf{3. Pre-tool call}\\[1pt]\scriptsize \texttt{guard.py} blocks\\risky shell cmds};
\node[code-check]  (s4) at (8.23, 0.62)  {\textbf{4. Post-edit}\\[1pt]\scriptsize \texttt{coupled.py} names\\related docs (CC)};
\node[code-check]  (s5) at (10.99, 0.62) {\textbf{5. Pre-commit}\\[1pt]\scriptsize \texttt{lint.py} runs\\17 code checks};
\node[model-audit] (s6) at (13.75, 0.62) {\textbf{6. Monthly}\\[1pt]\scriptsize LLM doc audit\\(reports only)};

\foreach \a/\b in {s1/s2, s2/s3, s3/s4, s4/s5, s5/s6} \draw[arr] (\a.east) -- (\b.west);

\node[repo] (repo) at (6.85, -1.2) {\textbf{Git Repository:} plain markdown and Python scripts, synced between laptop and server};

\foreach \x in {1.3, 6.85, 12.4} \draw[arr, <->] (\x, -0.35) -- (\x, -0.77);

\draw[draw=black!40, fill=black!1.5, rounded corners=4pt, densely dashed, line width=0.6pt] (-1.4, -3.65) rectangle (15.1, -2.0);
\node[anchor=north west, font=\sffamily\scriptsize\bfseries, text=black!75] at (-1.15, -2.08) {LESSON LOOP \quad {\normalfont\sffamily\scriptsize\color{black!65}(add-only governance: lessons are added after failures, never automatically retired)}};

\node[loopbox, minimum width=38mm, text width=36mm] (fail) at (1.3, -3.02) {\textbf{1. Failure noticed}\\[-1pt]\scriptsize in session or audit};
\node[loopbox, minimum width=42mm, text width=40mm] (log)  at (6.85, -3.02) {\textbf{2. Incident logged}\\[-1pt]\scriptsize with reason in area log};
\node[loopbox, minimum width=44mm, text width=42mm, draw=black!80, line width=0.9pt] (gate) at (12.4, -3.02) {\textbf{3. Author approval gate}\\[-1pt]\scriptsize promotes rule or code check};

\draw[arr] (repo.west) -- (-1.9, -1.2) -- (-1.9, -3.02) -- (fail.west);
\node[lbl, rotate=90, anchor=south] at (-1.95, -2.11) {failure observed};

\draw[arr] (fail.east) -- (log.west);
\draw[arr] (log.east) -- (gate.west);

\draw[arr] (gate.east) -- (15.6, -3.02) -- (15.6, 0.62) -- (15.1, 0.62);
\node[lbl, rotate=90, anchor=north] at (15.65, -1.2) {updates harness};

\end{tikzpicture}

